Almost Everything About the Unitary Almost Mathieu Operator

We introduce a unitary almost-Mathieu operator, which is obtained from a two-dimensional quantum walk in a uniform magnetic field. We exhibit a version of Aubry--Andr\'{e} duality for this model, which partitions the parameter space into three regions: a supercritical region and a subcritical region that are dual to one another, and a critical regime that is self-dual. In each parameter region, we characterize the cocycle dynamics of the transfer matrix cocycle generated by the associated generalized eigenvalue equation. In particular, we show that supercritical, critical, and subcritical behavior all occur in this model. Using Avila's global theory of one-frequency cocycles, we exactly compute the Lyapunov exponent on the spectrum in terms of the given parameters. We also characterize the spectral type for each value of the coupling constant, almost every frequency, and almost every phase. Namely, we show that for almost every frequency and every phase the spectral type is purely absolutely continuous in the subcritical region, pure point in the supercritical region, and purely singular continuous in the critical region. In some parameter regions, we refine the almost-sure results. In the critical case for instance, we show that the spectrum is a Cantor set of zero Lebesgue measure for arbitrary irrational frequency and that the spectrum is purely singular continuous for all but countably many phases.

==> plot_data/neighbourhood.tex <==

\def\dif{0.15}	%distance between local basis states


\definecolor{kardinal}{RGB}{168,0,128}
\definecolor{colup}{RGB}{239,140,34}
\definecolor{coldown}{RGB}{83,109,255}
\def\colup{colup}
\def\coldown{coldown}

\tikzstyle{dashing}=[dash pattern=on 1.5pt off 2pt]

%\begin{tikzpicture}[font=\footnotesize,scale=1,auto]
%
%% grid
%    \draw[gray,thin,dotted] (0,0)+(-2.3,-2.3) grid +(2.3,2.3);
%
%    \foreach \x in {-1,...,1}
%        \foreach \y in {-1,...,1}
%            {
%            \node[shape=circle,fill=\colup,inner sep=0pt,minimum size=5pt] (\x;\y;g) at (\x,\y+\dif) {};
%            \node[shape=circle,fill=\coldown,inner sep=0pt,minimum size=5pt] (\x;\y;r) at (\x,\y-\dif) {};
%            }
%
%
%% ellipses
%
%%    \foreach \y in {-1,0,1}
%%    	\foreach \x in {-1,0,1}
%%        {
%%        \node[shape=ellipse,draw=black,inner sep=0pt,minimum height=20pt,minimum width=12pt] (elli;\x;\y) at (\x,\y) {};
%%        }
%    
%    %the following does the same but more fancy ;-)
%    \node foreach \y in {-1,0,1} foreach \x in {-1,0,1} [shape=ellipse,draw=black,inner sep=0pt,minimum height=20pt,minimum width=12pt]  (elli;\x;\y) at (\x,\y) {};
%    
%   
%    	\node[] at (elli;1;1) [above right=2pt] {$\frac{|\lambda_1\lambda_2|}4$};
%    	\node[] at (elli;-1;1) [above left=2pt] {$\frac{|\lambda_1\lambda_2|}4$};
%    	\node[] at (elli;-1;-1) [below left=2pt] {$\frac{|\lambda_1\lambda_2|}4$};
%    	\node[] at (elli;1;-1) [below right=2pt] {$\frac{|\lambda_1\lambda_2|}4$};
%    	\node[] at (elli;-1;0) [left=4pt] {$\frac{|\lambda_1'\lambda_2|}4$};
%    	\node[] at (elli;1;0) [right=4pt] {$\frac{|\lambda_1'\lambda_2|}4$};
%    	\node[] at (elli;0;1) [above=10pt] {$\frac{|\lambda_1\lambda_2'|}4$};
%    	\node[] at (elli;0;-1) [below=10pt] {$\frac{|\lambda_1\lambda_2'|}4$};    	    	
%
%%    \foreach \y in {-1,0,1}
%%        {
%%        \node[dashing,shape=ellipse,draw=black,inner sep=0pt,minimum height=20pt,minimum width=12pt] (elli;1;\y) at (1,\y) {};
%%        }
%%    \foreach \y in {\maxym,...,1}
%%        {
%%            \node[shape=ellipse,draw=black,inner sep=0pt,minimum height=20pt,minimum width=12pt] (elli;\aokx;\y) at (\aokx,\y) {};
%%        }
%    
%    \draw[<->,>=stealth] (elli;-1;1) -- ($(-1;0;g.north west)+(1,0)$);
%    \draw[<->,>=stealth] (elli;-1;0) -- ($(-1;0;g.north west)+(1,0)$);
%    \draw[<->,>=stealth] (elli;-1;-1) -- ($(-1;0;g.south west)+(1,0)$);
%    \draw[<->,>=stealth,dashing] (elli;1;1) -- ($(-1;0;r.north east)+(1,0)$);
%    \draw[<->,>=stealth,dashing] (elli;1;0) -- ($(-1;0;r.north east)+(1,0)$);
%    \draw[<->,>=stealth,dashing] (elli;1;-1) -- ($(-1;0;r.south east)+(1,0)$);
%	
%\end{tikzpicture}
%\hspace{2cm}
\begin{tikzpicture}[font=\footnotesize,scale=1,auto]
	\tikzset{arr/.style = {->,>=stealth,shorten >=8pt,shorten  <=2pt}}

% grid
	\draw[gray,thin,dotted] (0,0)+(-2.3,-2.3) grid +(2.3,2.3);

	\node[shape=circle,fill=red,inner sep=0pt,minimum size=5pt] (00) at (0,0) {};

%nodes	
	\foreach \x in {-1,1}
	\foreach \y in {-1,1}
	{
		\node[shape=circle,fill=\coldown,inner sep=0pt,minimum size=5pt] (\x\y) at (\x,\y) {};
	}

	\foreach \x in {0}
	\foreach \y in {-1,1}
	{
		\node[shape=circle,fill=\colup,inner sep=0pt,minimum size=5pt] (\x\y) at (\x,\y) {};
	}

	\foreach \x in {-1,1}
	\foreach \y in {0}
	{
		\node[shape=circle,fill=magenta,inner sep=0pt,minimum size=5pt] (\x\y) at (\x,\y) {};
	}
	
% arrows
	\foreach \x in {-1,0,1}
	\foreach \y in {-1,1}{
		\draw[arr] (\x\y) -- (00);
	}
	
	\foreach \x in {-1,1}{
		\draw[arr] (\x0) -- (00);
	}

	\draw[->, >=stealth, shorten >=1pt, shorten <=1pt] (00) to [out=40,in=75,loop,looseness=15] (00); %arc [start angle= -90, end angle= -50, x radius= 10pt, y radius= 5pt];
	

% legend
	\def\legendposx{3.7}
	\def\legendposy{0.2}
	\def\circlerad{1ex}
	\def\circleshift{-0.5ex}
	\newcommand\Circle[1]{circle (#1)}
	\def\colorcircle#1{\tikz[baseline=\circleshift]\draw[#1,fill=#1] (0,0) \Circle{\circlerad};}

	\node[anchor=west] at (\legendposx,\legendposy) {
		\begin{tabular}{c|l}
			&	\multicolumn{1}{c}{$|(W^{(2)}\psi)_{\underline n}|^2$}		\\[.1cm]\hline\\[-.25cm]
			\colorcircle{\coldown}	&	$\frac14|\lambda_1\lambda_2|^2$		\\[.15cm]
			\colorcircle{\colup}	&	$\frac12|\lambda_1\lambda_2'|^2$	\\[.15cm]
			\colorcircle{magenta}	&	$\frac12|\lambda_1'\lambda_2|^2$	\\[.15cm]
			\colorcircle{red}	&	$\hphantom{\frac12}|\lambda_1'\lambda_2'|^2$
			\end{tabular}
	};
	
	
\end{tikzpicture}

